Bridging the gap between modal temporal logics and constraint-based QSR as an ALC(D) spatio-temporalisation with weakly cyclic TBoxes

The aim of this work is to provide a family of qualitative theories for spatial change in general, and for motion of spatial scenes in particular. To achieve this, we consider a spatio-temporalisation MTALC(D_x), of the well-known ALC(D) family of Description Logics (DLs) with a concrete domainan. In particular, the concrete domain D_x is generated by a qualitative spatial Relation Algebra (RA) x. We show the important result that satisfiability of an MTALC(D_x) concept with respect to a weakly cyclic TBox is decidable in nondeterministic exponential time, by reducing it to the emptiness problem of a weak alternating automaton augmented with spatial constraints, which we show to remain decidable, although the accepting condition of a run involves, additionally to the standard case, consistency of a CSP (Constraint Satisfaction Problem) potentially infinite. The result provides an effective tableaux-like satisfiability procedure which is discussed.

==> figures-subdirectory/partial-order-jacm2002.latex <==
\setlength{\unitlength}{3572sp}%
%
%\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2532,2745)(4366,-2581)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(5851,-61){\line( 0,-1){1125}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5833,-39){\line(-6,-5){1350}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5831,-49){\line(-3,-5){675}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5871,-94){\line( 3,-5){675}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6526,-1186){\line(-1,-3){373.500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6526,-1231){\line( 1,-3){360}}
\special{ps: grestore}\put(5761, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$C_i$\special{ps: grestore}}}}
\put(6616,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$C_{DE}$\special{ps: grestore}}}}
\put(4366,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$C_A$\special{ps: grestore}}}}
\put(5086,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$C_B$\special{ps: grestore}}}}
\put(5761,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$C_C$\special{ps: grestore}}}}
\put(6121,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$C_D$\special{ps: grestore}}}}
\put(6841,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$C_E$\special{ps: grestore}}}}
\end{picture}
